Tighter bounds for weighted and unweighted shortest cycle approximation

We study the problem of approximating the length of a shortest cycle in a given graph, known as the girth of the graph. The state-of-the-art approximation algorithms for unweighted graphs by Kadria et al. [SODA'22] and Roditty and Trabelsi [arXiv'25] achieve the following trade-off: for every integer $k\geq 2$, there is an $\tilde{O}(n^{1+2/k})$ time algorithm that achieves a $(2k/3)$-approximation for the girth in unweighted $n$-node graphs. The first result of this paper is to achieve the same trade-off for $m$-edge, $n$-node graphs with non-negative real edge weights: a $2k/3$-approximation algorithm running in $\tilde{O}(m+n^{1+2/k})$ time. The dependence on $m$ is unavoidable in weighted graphs. Our result improves on the work of Kadria et al.~[SODA'23] and Ducoffe [ICALP'19 and SIDMA'21], who were only able to achieve such a trade-off for some values of $k$. We also prove new fine-grained lower bounds for girth approximation and related problems in unweighted graphs.

==> figures/matcha_claim_6_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,261); %set diagram left start at 0, and has height of 261

%Shape: Ellipse [id:dp2827032205151191] 
\draw   (247.16,170) .. controls (247.16,144.04) and (286.66,123) .. (335.38,123) .. controls (384.11,123) and (423.61,144.04) .. (423.61,170) .. controls (423.61,195.96) and (384.11,217) .. (335.38,217) .. controls (286.66,217) and (247.16,195.96) .. (247.16,170) -- cycle ;
%Shape: Arc [id:dp08222238404625459] 
\draw  [draw opacity=0][line width=1.5]  (220.68,237.59) .. controls (229.05,239.75) and (237.95,240.92) .. (247.16,240.92) .. controls (297.01,240.92) and (337.41,206.85) .. (337.41,164.83) .. controls (337.41,122.81) and (297.01,88.75) .. (247.16,88.75) .. controls (237.95,88.75) and (229.05,89.91) .. (220.68,92.08) -- (247.16,164.83) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (220.68,237.59) .. controls (229.05,239.75) and (237.95,240.92) .. (247.16,240.92) .. controls (297.01,240.92) and (337.41,206.85) .. (337.41,164.83) .. controls (337.41,122.81) and (297.01,88.75) .. (247.16,88.75) .. controls (237.95,88.75) and (229.05,89.91) .. (220.68,92.08) ;  
%Shape: Arc [id:dp9764287245762697] 
\draw  [draw opacity=0][line width=1.5]  (405.86,210.13) .. controls (396.74,214.34) and (386.75,216.67) .. (376.27,216.67) .. controls (333.19,216.67) and (298.27,177.34) .. (298.27,128.83) .. controls (298.27,80.32) and (333.19,41) .. (376.27,41) .. controls (386.75,41) and (396.74,43.32) .. (405.86,47.54) -- (376.27,128.83) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (405.86,210.13) .. controls (396.74,214.34) and (386.75,216.67) .. (376.27,216.67) .. controls (333.19,216.67) and (298.27,177.34) .. (298.27,128.83) .. controls (298.27,80.32) and (333.19,41) .. (376.27,41) .. controls (386.75,41) and (396.74,43.32) .. (405.86,47.54) ;  
%Shape: Circle [id:dp74616805340857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.99,164.83) .. controls (241.99,161.98) and (244.31,159.67) .. (247.16,159.67) .. controls (250.01,159.67) and (252.33,161.98) .. (252.33,164.83) .. controls (252.33,167.69) and (250.01,170) .. (247.16,170) .. controls (244.31,170) and (241.99,167.69) .. (241.99,164.83) -- cycle ;
%Shape: Circle [id:dp7874153787103315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.38,123) .. controls (335.38,120.15) and (337.7,117.83) .. (340.55,117.83) .. controls (343.4,117.83) and (345.72,120.15) .. (345.72,123) .. controls (345.72,125.85) and (343.4,128.17) .. (340.55,128.17) .. controls (337.7,128.17) and (335.38,125.85) .. (335.38,123) -- cycle ;
%Shape: Circle [id:dp26385009266109005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.11,128.83) .. controls (371.11,125.98) and (373.42,123.67) .. (376.27,123.67) .. controls (379.13,123.67) and (381.44,125.98) .. (381.44,128.83) .. controls (381.44,131.69) and (379.13,134) .. (376.27,134) .. controls (373.42,134) and (371.11,131.69) .. (371.11,128.83) -- cycle ;
%Shape: Circle [id:dp40079864585505265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.11,153.83) .. controls (411.11,150.98) and (413.42,148.67) .. (416.27,148.67) .. controls (419.13,148.67) and (421.44,150.98) .. (421.44,153.83) .. controls (421.44,156.69) and (419.13,159) .. (416.27,159) .. controls (413.42,159) and (411.11,156.69) .. (411.11,153.83) -- cycle ;
%Shape: Circle [id:dp5936497669172328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.11,197.83) .. controls (400.11,194.98) and (402.42,192.67) .. (405.27,192.67) .. controls (408.13,192.67) and (410.44,194.98) .. (410.44,197.83) .. controls (410.44,200.69) and (408.13,203) .. (405.27,203) .. controls (402.42,203) and (400.11,200.69) .. (400.11,197.83) -- cycle ;
%Shape: Circle [id:dp960849577468932] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (241.99,88.83) .. controls (241.99,85.98) and (244.31,83.67) .. (247.16,83.67) .. controls (250.01,83.67) and (252.33,85.98) .. (252.33,88.83) .. controls (252.33,91.69) and (250.01,94) .. (247.16,94) .. controls (244.31,94) and (241.99,91.69) .. (241.99,88.83) -- cycle ;
%Shape: Circle [id:dp9217005175303342] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.99,41.83) .. controls (370.99,38.98) and (373.31,36.67) .. (376.16,36.67) .. controls (379.01,36.67) and (381.33,38.98) .. (381.33,41.83) .. controls (381.33,44.69) and (379.01,47) .. (376.16,47) .. controls (373.31,47) and (370.99,44.69) .. (370.99,41.83) -- cycle ;

% Text Node
\draw (233.74,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (421.83,138.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (406.27,200.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (248,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}( u)$};
% Text Node
\draw (357,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}( t)$};
% Text Node
\draw (342.55,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (378.27,131.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (318.48,78.21) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-316.81] [align=left] {$\displaystyle B_{1}( t)$};
% Text Node
\draw (259.73,86.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-26.93] [align=left] {$\displaystyle B_{0}( u)$};


\end{tikzpicture}


==> figures/mathca_G_ijk.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp36731749732929797] 
\draw   (385,262) .. controls (385,248.19) and (396.19,237) .. (410,237) .. controls (423.81,237) and (435,248.19) .. (435,262) .. controls (435,275.81) and (423.81,287) .. (410,287) .. controls (396.19,287) and (385,275.81) .. (385,262) -- cycle ;
%Shape: Circle [id:dp7802472557212401] 
\draw   (487,156) .. controls (487,142.19) and (498.19,131) .. (512,131) .. controls (525.81,131) and (537,142.19) .. (537,156) .. controls (537,169.81) and (525.81,181) .. (512,181) .. controls (498.19,181) and (487,169.81) .. (487,156) -- cycle ;
%Shape: Circle [id:dp15955977766117824] 
\draw   (601,260) .. controls (601,246.19) and (612.19,235) .. (626,235) .. controls (639.81,235) and (651,246.19) .. (651,260) .. controls (651,273.81) and (639.81,285) .. (626,285) .. controls (612.19,285) and (601,273.81) .. (601,260) -- cycle ;
%Straight Lines [id:da17381160900349224] 
\draw    (423,240) -- (492,172) ;
%Straight Lines [id:da6398787523541117] 
\draw    (435,262) -- (601,260) ;
%Straight Lines [id:da8611738460767853] 
\draw    (533,170) -- (611,239) ;
%Rounded Rect [id:dp20839291490566692] 
\draw   (206,103.2) .. controls (206,95.91) and (211.91,90) .. (219.2,90) -- (429.8,90) .. controls (437.09,90) and (443,95.91) .. (443,103.2) -- (443,142.8) .. controls (443,150.09) and (437.09,156) .. (429.8,156) -- (219.2,156) .. controls (211.91,156) and (206,150.09) .. (206,142.8) -- cycle ;

% Text Node
\draw (400,250) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle A$};
% Text Node
\draw (500,144) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle B$};
% Text Node
\draw (615,248) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle C$};
% Text Node
\draw (409.88,218.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-317] [align=left] {$\displaystyle \ell '( a,b) \in L_{i}$};
% Text Node
\draw (466.96,266.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.77] [align=left] {$\displaystyle \ell '( c,a) \in L_{k}$};
% Text Node
\draw (557.12,163.19) node [anchor=north west][inner sep=0.75pt]  [rotate=-41.27] [align=left] {$\displaystyle \ell '( b,c) \in L_{j}$};
% Text Node
\draw (213,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle x,\ y_{v} \ \leftarrow Random( F_{p})$\\$\displaystyle L_{i} \ =\left\{i\cdot \lceil pn^{-\rho } \rceil +j\mid 0\ \leq j< \lceil pn^{-\rho } \rceil \ \right\}$\\$\displaystyle \ell '( u,v) =x\cdot \ell ( u,v) +y_{u} -y_{v}$};


\end{tikzpicture}


==> figures/mathcha_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Shape: Ellipse [id:dp09886746117616252] 
\draw   (57.33,250) .. controls (57.33,224.04) and (106.36,203) .. (166.83,203) .. controls (227.31,203) and (276.33,224.04) .. (276.33,250) .. controls (276.33,275.96) and (227.31,297) .. (166.83,297) .. controls (106.36,297) and (57.33,275.96) .. (57.33,250) -- cycle ;
%Shape: Circle [id:dp872604089981032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.17,244.83) .. controls (52.17,241.98) and (54.48,239.67) .. (57.33,239.67) .. controls (60.19,239.67) and (62.5,241.98) .. (62.5,244.83) .. controls (62.5,247.69) and (60.19,250) .. (57.33,250) .. controls (54.48,250) and (52.17,247.69) .. (52.17,244.83) -- cycle ;
%Shape: Circle [id:dp6052299457310634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.17,203.83) .. controls (149.17,200.98) and (151.48,198.67) .. (154.33,198.67) .. controls (157.19,198.67) and (159.5,200.98) .. (159.5,203.83) .. controls (159.5,206.69) and (157.19,209) .. (154.33,209) .. controls (151.48,209) and (149.17,206.69) .. (149.17,203.83) -- cycle ;
%Shape: Circle [id:dp044488079573607786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.17,203.83) .. controls (184.17,200.98) and (186.48,198.67) .. (189.33,198.67) .. controls (192.19,198.67) and (194.5,200.98) .. (194.5,203.83) .. controls (194.5,206.69) and (192.19,209) .. (189.33,209) .. controls (186.48,209) and (184.17,206.69) .. (184.17,203.83) -- cycle ;
%Shape: Circle [id:dp07125655519908647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.17,223.83) .. controls (249.17,220.98) and (251.48,218.67) .. (254.33,218.67) .. controls (257.19,218.67) and (259.5,220.98) .. (259.5,223.83) .. controls (259.5,226.69) and (257.19,229) .. (254.33,229) .. controls (251.48,229) and (249.17,226.69) .. (249.17,223.83) -- cycle ;
%Shape: Circle [id:dp9914316736239108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.17,277.83) .. controls (247.17,274.98) and (249.48,272.67) .. (252.33,272.67) .. controls (255.19,272.67) and (257.5,274.98) .. (257.5,277.83) .. controls (257.5,280.69) and (255.19,283) .. (252.33,283) .. controls (249.48,283) and (247.17,280.69) .. (247.17,277.83) -- cycle ;
%Shape: Circle [id:dp8739338916648162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.17,297.83) .. controls (177.17,294.98) and (179.48,292.67) .. (182.33,292.67) .. controls (185.19,292.67) and (187.5,294.98) .. (187.5,297.83) .. controls (187.5,300.69) and (185.19,303) .. (182.33,303) .. controls (179.48,303) and (177.17,300.69) .. (177.17,297.83) -- cycle ;
%Shape: Circle [id:dp9240883680712626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.17,287.83) .. controls (95.17,284.98) and (97.48,282.67) .. (100.33,282.67) .. controls (103.19,282.67) and (105.5,284.98) .. (105.5,287.83) .. controls (105.5,290.69) and (103.19,293) .. (100.33,293) .. controls (97.48,293) and (95.17,290.69) .. (95.17,287.83) -- cycle ;
%Straight Lines [id:da5833880638318093] 
\draw    (57.33,156) -- (57.33,188) -- (57.33,239.67) ;
%Shape: Circle [id:dp22258560703709174] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (52.17,156) .. controls (52.17,153.15) and (54.48,150.83) .. (57.33,150.83) .. controls (60.19,150.83) and (62.5,153.15) .. (62.5,156) .. controls (62.5,158.85) and (60.19,161.17) .. (57.33,161.17) .. controls (54.48,161.17) and (52.17,158.85) .. (52.17,156) -- cycle ;
%Shape: Circle [id:dp27680239485091473] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.17,87) .. controls (250.17,84.15) and (252.48,81.83) .. (255.33,81.83) .. controls (258.19,81.83) and (260.5,84.15) .. (260.5,87) .. controls (260.5,89.85) and (258.19,92.17) .. (255.33,92.17) .. controls (252.48,92.17) and (250.17,89.85) .. (250.17,87) -- cycle ;
%Straight Lines [id:da6327235868027498] 
\draw    (255.33,92.17) -- (255.33,124.17) -- (254.33,218.67) ;
%Straight Lines [id:da3878044792820553] 
\draw    (179.33,51) -- (182.33,292.67) ;
%Shape: Circle [id:dp5180380052942956] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.17,45.83) .. controls (174.17,42.98) and (176.48,40.67) .. (179.33,40.67) .. controls (182.19,40.67) and (184.5,42.98) .. (184.5,45.83) .. controls (184.5,48.69) and (182.19,51) .. (179.33,51) .. controls (176.48,51) and (174.17,48.69) .. (174.17,45.83) -- cycle ;
%Shape: Ellipse [id:dp559471490722528] 
\draw   (392.33,249.17) .. controls (392.33,223.21) and (441.36,202.17) .. (501.83,202.17) .. controls (562.31,202.17) and (611.33,223.21) .. (611.33,249.17) .. controls (611.33,275.12) and (562.31,296.17) .. (501.83,296.17) .. controls (441.36,296.17) and (392.33,275.12) .. (392.33,249.17) -- cycle ;
%Shape: Circle [id:dp8968451580969771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.17,244) .. controls (387.17,241.15) and (389.48,238.83) .. (392.33,238.83) .. controls (395.19,238.83) and (397.5,241.15) .. (397.5,244) .. controls (397.5,246.85) and (395.19,249.17) .. (392.33,249.17) .. controls (389.48,249.17) and (387.17,246.85) .. (387.17,244) -- cycle ;
%Shape: Circle [id:dp5786636769848633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.17,223) .. controls (584.17,220.15) and (586.48,217.83) .. (589.33,217.83) .. controls (592.19,217.83) and (594.5,220.15) .. (594.5,223) .. controls (594.5,225.85) and (592.19,228.17) .. (589.33,228.17) .. controls (586.48,228.17) and (584.17,225.85) .. (584.17,223) -- cycle ;
%Shape: Circle [id:dp5881256574586232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.17,277) .. controls (582.17,274.15) and (584.48,271.83) .. (587.33,271.83) .. controls (590.19,271.83) and (592.5,274.15) .. (592.5,277) .. controls (592.5,279.85) and (590.19,282.17) .. (587.33,282.17) .. controls (584.48,282.17) and (582.17,279.85) .. (582.17,277) -- cycle ;
%Shape: Circle [id:dp5067233457606674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.17,297) .. controls (512.17,294.15) and (514.48,291.83) .. (517.33,291.83) .. controls (520.19,291.83) and (522.5,294.15) .. (522.5,297) .. controls (522.5,299.85) and (520.19,302.17) .. (517.33,302.17) .. controls (514.48,302.17) and (512.17,299.85) .. (512.17,297) -- cycle ;
%Shape: Circle [id:dp6724455035629331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.17,287) .. controls (430.17,284.15) and (432.48,281.83) .. (435.33,281.83) .. controls (438.19,281.83) and (440.5,284.15) .. (440.5,287) .. controls (440.5,289.85) and (438.19,292.17) .. (435.33,292.17) .. controls (432.48,292.17) and (430.17,289.85) .. (430.17,287) -- cycle ;
%Shape: Circle [id:dp4163855573714559] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369.17,168.83) .. controls (369.17,165.98) and (371.48,163.67) .. (374.33,163.67) .. controls (377.19,163.67) and (379.5,165.98) .. (379.5,168.83) .. controls (379.5,171.69) and (377.19,174) .. (374.33,174) .. controls (371.48,174) and (369.17,171.69) .. (369.17,168.83) -- cycle ;
%Shape: Circle [id:dp7070340575204401] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (601.17,134.83) .. controls (601.17,131.98) and (603.48,129.67) .. (606.33,129.67) .. controls (609.19,129.67) and (611.5,131.98) .. (611.5,134.83) .. controls (611.5,137.69) and (609.19,140) .. (606.33,140) .. controls (603.48,140) and (601.17,137.69) .. (601.17,134.83) -- cycle ;
%Shape: Circle [id:dp46029489310334093] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (405.17,92.83) .. controls (405.17,89.98) and (407.48,87.67) .. (410.33,87.67) .. controls (413.19,87.67) and (415.5,89.98) .. (415.5,92.83) .. controls (415.5,95.69) and (413.19,98) .. (410.33,98) .. controls (407.48,98) and (405.17,95.69) .. (405.17,92.83) -- cycle ;
%Straight Lines [id:da7575401407378166] 
\draw    (374.33,174) -- (392.33,238.83) ;
%Straight Lines [id:da10913865284933333] 
\draw    (410.33,98) -- (392.33,238.83) ;
%Straight Lines [id:da03709464933853923] 
\draw    (606.33,140) -- (589.33,217.83) ;
%Shape: Circle [id:dp9803134229681213] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (541.17,67.83) .. controls (541.17,64.98) and (543.48,62.67) .. (546.33,62.67) .. controls (549.19,62.67) and (551.5,64.98) .. (551.5,67.83) .. controls (551.5,70.69) and (549.19,73) .. (546.33,73) .. controls (543.48,73) and (541.17,70.69) .. (541.17,67.83) -- cycle ;
%Straight Lines [id:da47311170390150115] 
\draw    (546.33,73) -- (589.33,217.83) ;

% Text Node
\draw (42,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (38,131) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{1}( u)$};
% Text Node
\draw (22,189) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle h_{1}( C)$};
% Text Node
\draw (240,62) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{2}( v)$};
% Text Node
\draw (241.33,227.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (220,139) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle h_{2}( C)$};
% Text Node
\draw (163.5,20.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{3}( w)$};
% Text Node
\draw (146,153) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle h_{3}( C)$};
% Text Node
\draw (189.5,300.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (377,247.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (355,144.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{1}( u)$};
% Text Node
\draw (347,196.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle h'_{1}( C)$};
% Text Node
\draw (589.5,109.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{2}( u')$};
% Text Node
\draw (569.33,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u'$};
% Text Node
\draw (524.5,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (602,168.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle h'_{2}( C)$};
% Text Node
\draw (405,153.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle h'_{3}( C)$};
% Text Node
\draw (394.5,67.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{3}( u)$};
% Text Node
\draw (531.5,42.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p_{4}( u')$};
% Text Node
\draw (532,139.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle h'_{4}( C)$};
% Text Node
\draw (71,332) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle ( a) :M( C) \leq \ g/3\ $\\$\displaystyle h_{1}( C) =\delta ( A_{1} ,u) ,\ h_{2}( C) =\delta ( A_{2} ,v)$\\ $\displaystyle h_{3}( C) =\delta ( A_{3} ,w)$};
% Text Node
\draw (405,332) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{157.1pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle ( b) :M( C) \geq \ g/3\ $,$\displaystyle \ell ( u,u') =M( C)$\\$\displaystyle h'_{1}( C) =\delta ( A_{1} ,u)$, $\displaystyle h'_{2}( C) =\delta ( A_{1} ,u')$ \\$\displaystyle h'_{3}( C) =\delta ( A_{3} ,u)$, $\displaystyle h'_{4}( C) =\delta ( A_{4} ,u')$
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/mathcha_G_UVW.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4300239290897244] 
\draw   (188.33,203.83) .. controls (188.33,190.02) and (199.53,178.83) .. (213.33,178.83) .. controls (227.14,178.83) and (238.33,190.02) .. (238.33,203.83) .. controls (238.33,217.63) and (227.14,228.83) .. (213.33,228.83) .. controls (199.53,228.83) and (188.33,217.63) .. (188.33,203.83) -- cycle ;
%Shape: Circle [id:dp7727679704550483] 
\draw   (290.33,97.83) .. controls (290.33,84.02) and (301.53,72.83) .. (315.33,72.83) .. controls (329.14,72.83) and (340.33,84.02) .. (340.33,97.83) .. controls (340.33,111.63) and (329.14,122.83) .. (315.33,122.83) .. controls (301.53,122.83) and (290.33,111.63) .. (290.33,97.83) -- cycle ;
%Shape: Circle [id:dp736056338843742] 
\draw   (404.33,201.83) .. controls (404.33,188.02) and (415.53,176.83) .. (429.33,176.83) .. controls (443.14,176.83) and (454.33,188.02) .. (454.33,201.83) .. controls (454.33,215.63) and (443.14,226.83) .. (429.33,226.83) .. controls (415.53,226.83) and (404.33,215.63) .. (404.33,201.83) -- cycle ;
%Straight Lines [id:da567597020861471] 
\draw    (226.33,181.83) -- (295.33,113.83) ;
%Straight Lines [id:da10139563159690912] 
\draw    (238.33,203.83) -- (404.33,201.83) ;
%Straight Lines [id:da5562878878913574] 
\draw    (336.33,111.83) -- (414.33,180.83) ;
%Rounded Rect [id:dp4435870219796456] 
\draw   (17,41.2) .. controls (17,33.91) and (22.91,28) .. (30.2,28) -- (225.13,28) .. controls (232.42,28) and (238.33,33.91) .. (238.33,41.2) -- (238.33,80.8) .. controls (238.33,88.09) and (232.42,94) .. (225.13,94) -- (30.2,94) .. controls (22.91,94) and (17,88.09) .. (17,80.8) -- cycle ;

% Text Node
\draw (203.33,191.83) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle U$};
% Text Node
\draw (304.33,85.83) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle V$};
% Text Node
\draw (418.33,189.83) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle W$};
% Text Node
\draw (213.21,160.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-317] [align=left] {$\displaystyle v-u\in A'$};
% Text Node
\draw (269.3,207.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.77] [align=left] {$\displaystyle u-w\in A'$};
% Text Node
\draw (360.45,105.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-41.27] [align=left] {$\displaystyle w-v\in A'$};
% Text Node
\draw (27,35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle U\leftarrow \{i=0\bmod p\ \mid i\in [ 0,pqr)\}$\\$\displaystyle V\leftarrow \{i=0\bmod q\ \mid i\in [ 0,pqr)\}$\\$\displaystyle W\leftarrow \{i=0\bmod r\ \mid i\in [ 0,pqr)\}$};


\end{tikzpicture}

